Token Weighting for Long-Range Language Modeling

Many applications of large language models (LLMs) require long-context understanding, but models continue to struggle with such tasks. We hypothesize that conventional next-token prediction training could contribute to this, because each token is assigned equal weight. Yet, intuitively, the amount of context needed to predict the next token accurately varies greatly across different data. To reflect this, we propose various novel token-weighting schemes that assign different weights to each training token in the loss, thereby generalizing existing works. For this, we categorize token-weighting methods using a two-step framework which compares the confidences of a long-context and short-context model to score tokens. We evaluate all methods on multiple long-context understanding tasks and show that non-uniform loss weights are helpful to improve the long-context abilities of LLMs. Different short-context models can be used effectively for token scoring, including models that are much smaller than the long-context model that is trained. All in all, this work contributes to a better understanding of the trade-offs long-context language modeling faces and provides guidelines for model steering via loss-weighting based on empirical evidence. The code can be found on Github.

==> figures/ablation-interpolation.tex <==
\begin{figure}[t]
\centering
\resizebox{.9\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Interpolation $\lambda$,
    ylabel=Difference to Baseline,
    xmin=0.05, xmax=0.75,
    ymin=-3.5, ymax=2.5,
    height=6cm,
    width=6cm,
    xtick={0.05, 0.25, 0.50, 0.75},
    tick label style={/pgf/number format/fixed},
    ytick={-3.5,-2.5,...,2.5},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    legend style={at={(0.97,0.30)}, nodes={scale=0.75, transform shape}},
    legend cell align={right}
            ]
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.05, -2.71)
(0.25, -2.07)
(0.5, -1.08)
(0.75,-0.52)
};
\addplot+[ultra thick,mark=*,blue, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.05, -0.68)
(0.25, 0.36)
(0.5, -0.10)
(0.75, 0.2)
};
\addplot+[ultra thick,mark=*,Cyan, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.05, -0.19)
(0.25, 1.28)
(0.5, 0.91)
(0.75, 0.70)
};
\addplot[mark=none, black, dotted] {0.0};

\addlegendentry{MMLU}
\addlegendentry{RULER}
\addlegendentry{Longbench}

\end{axis}
\end{tikzpicture}}
    \caption{We compare different $\lambda$ for the \textit{dense} unfrozen setting with Llama-3 8B (\cref{eq:interpolation}). $\lambda=1$ coincides with the baseline (dotted). While short-context benefits from large $\lambda$, for long-context $\lambda = 0.25$ is best.
    }
    \label{fig:abl:interp}
\end{figure}


==> figures/ablation_interpolation_frozen.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Interpolation $\lambda$,
    ylabel=Difference to Baseline,
    xmin=0.00, xmax=0.75,
    ymin=-3.5, ymax=2.5,
    height=6cm,
    width=6cm,
    xtick={0.00, 0.25, 0.50, 0.75},
    tick label style={/pgf/number format/fixed},
    ytick={-3.5,-2.5,...,2.5},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    legend style={at={(0.95,0.30)}, nodes={scale=0.75, transform shape}},
    legend cell align={right}
            ]
\addplot+[ultra thick,  mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.00, -1.32)
(0.25, -0.7)
(0.5, -0.38)
(0.75,-0.36)
};
\addplot+[ultra thick,mark=*,blue, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.00, -0.82)
(0.25, -1.22)
(0.5, 0.36)
(0.75, 0.47)
};
\addplot+[ultra thick, mark=*,Cyan, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.00, 0.33)
(0.25,-0.05)
(0.5, -0.85)
(0.75, -0.48)
};

\addplot[mark=none, black, dotted] {0.0};

\addlegendentry{MMLU}
\addlegendentry{RULER}
\addlegendentry{Longbench}

\end{axis}
\end{tikzpicture}}
    \caption{We compare different interpolation values $\lambda$ for the dense \textit{frozen} setting with Llama-3 8B (\cref{eq:interpolation}). $\lambda=1$ coincides with the baseline (dotted). While short-context benefits from large $\lambda$, for long-context it is not clear how to choose $\lambda$.
    }
    \label{fig:abl:interp:frozen}
\end{figure}


==> figures/ablation_quantile.tex <==
\begin{figure}[t]
\centering
\resizebox{.9\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Sparsification $\kappa$,
    ylabel=Difference to Baseline,
    xmin=0.20, xmax=0.8,
    ymin=-3.5, ymax=2.5,
    height=6cm,
    width=6cm,
    xtick={0.2, 0.4, 0.6, 0.8},
    tick label style={/pgf/number format/fixed},
    ytick={-3.5,-2.5,...,2.5},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    legend style={at={(0.95,0.95)}, nodes={scale=0.75, transform shape}},
    legend cell align={right}
            ]
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.2, -3.2)
(0.4, -2.54)
(0.6, -1.67)
(0.8, -0.79) 
};
\addplot+[ultra thick,mark=*,blue, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.2, 0.55)
(0.4, 0.39)
(0.6, -0.15)
(0.8, -1.01)
};
\addplot+[ultra thick,mark=*,Cyan, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.2, 2.11)
(0.4, 0.42)
(0.6, -0.22)
(0.8, -0.61)
};
\addplot[mark=none, black, dotted] {0.0};

\addlegendentry{MMLU}
\addlegendentry{RULER}
\addlegendentry{Longbench}

\end{axis}
\end{tikzpicture}}
    \caption{We compare sparsity values $\kappa$ for the \textit{sparse} unfrozen setting with Llama-3 8B (\cref{subsec: loss weighting}). $\kappa=1$ coincides with the baseline (dotted). Increasing $\kappa$ benefits short-context tasks but hurts long-context capabilities. 
    }
    \label{fig:abl:quantile}
\end{figure}


==> figures/ablation_quantile_frozen.tex <==
\begin{figure}[t]
\centering
\resizebox{.9\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Sparsification $\kappa$,
    ylabel=Difference to Baseline,
    xmin=0.20, xmax=0.8,
    ymin=-3.5, ymax=2.5,
    height=6cm,
    width=6cm,
    xtick={0.2, 0.4, 0.6, 0.8},
    tick label style={/pgf/number format/fixed},
    ytick={-3.5,-2.5,...,2.5},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    legend style={at={(0.95,0.30)}, nodes={scale=0.75, transform shape}},
    legend cell align={right}
            ]
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.2, -0.41)
(0.4, 0.29)
(0.6, -0.16)
(0.8, -0.20) 
};
\addplot+[ultra thick,mark=*,blue, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.2, -0.13)
(0.4, 0.5)
(0.6, -0.11)
(0.8, 0.45)
};
\addplot+[ultra thick,mark=*,Cyan, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0.2, -0.15)
(0.4, 0.72)
(0.6, 0.06)
(0.8, 0.64)
};
\addplot[mark=none, black, dotted] {0.0};
\addlegendentry{MMLU}
\addlegendentry{RULER}
\addlegendentry{Longbench}

\end{axis}
\end{tikzpicture}}
    \caption{We compare different sparsity values $\kappa$ for the sparse \textit{frozen} setting with Llama 3 8B (\cref{subsec: loss weighting}). $\kappa=1$ coincides with the baseline (dotted).  Performance is robust to the choice of $\kappa$. 
    }
    \label{fig:abl:quantile_frozen}
\end{figure}


==> figures/flenqa.tex <==
\begin{figure*}[t!]
\centering
\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Training steps,
    ylabel=Accuracy,
    xmin=0, xmax=2010,
    ymin=37, ymax=47.0,
    height=7cm,
    width=7cm,
    xtick={0, 30, 1080, 2010},
    ytick={37,38,...,47},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.15)}},
    legend style={at={(0.975, 0.025)}, anchor=south east, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=diamond*,gray, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(30, 44.75)
(1080, 43.66)
(2010, 42.49)
};
\addplot[ultra thick, gray, name path=down] plot coordinates {
(30, 44.38)
(1080, 42.95)
(2010, 41.24)
};
\addplot[ultra thick, gray, name path=up] plot coordinates {
(30, 45.13)
(1080, 44.37)
(2010, 43.75)
};
\addplot[blue!50,fill opacity=0.4] fill between[of=down and up];

\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 65.50)
(1080, 81.00)
(2010, 81.00)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 65.50)
(1080, 78.5)
(2010, 81.50)
};
\addlegendentry{baseline}
\end{axis}
\end{tikzpicture}}

\caption{250 tokens context}
\end{subfigure}\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Training steps,
    xmin=0, xmax=2010,
    ymin=60, ymax=75.0,
    height=7cm,
    width=7cm,
    xtick={0, 1080, 2010},
    ytick={60,65,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.85)}},
    legend style={at={(0.025,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=diamond*,gray, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 69.25)
(1080, 73.19)
(2010, 65.13)
};
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 69.25)
(1080, 64.44)
(2010, 60.81)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 69.25)
(1080, 68.19)
(2010, 70.13)
};
\end{axis}
\end{tikzpicture}}
\caption{1000 context}
\end{subfigure}
\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Training steps,
    xmin=0, xmax=2010,
    ymin=60, ymax=75.0,
    height=7cm,
    width=7cm,
    xtick={0, 1080, 2010},
    ytick={60,65,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.75)}},
    legend style={at={(0.025,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=diamond*,gray, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 66.69)
(1080, 67.5)
(2010, 65.00)
};
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 66.69)
(1080, 67.19)
(2010, 65.00)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(0, 66.69)
(1080, 68.31)
(2010, 69.00)
};
\end{axis}
\end{tikzpicture}}
\caption{3000 context}
\end{subfigure}
    \caption{
    Accuracy on FlenQA for different context sizes and at different training steps. For zero training steps we use Llama-2 7B without extended context as a strong baseline. While there are strong gains on short contexts and with short training, the baseline and the sparse model fail to beat the Llama-2 7B on longer context and more training steps. In contrast, our method accomplishes this consistently.
    }
    \label{fig:flenqa}
\end{figure*}


==> figures/freezing.tex <==
\begin{figure*}[t!]
\begin{figure*}[t!]
\centering
\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Context length,
    ylabel=Recall,
    xmin=4096, xmax=8192,
    ymin=70, ymax=90.0,
    height=7cm,
    width=7cm,
    xtick={4096, 6144, 8192},
    ytick={70,75,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.10)}},
    legend style={at={(0.625,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 85.26)
(6144, 77.85)
(8192, 72.01)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 84.55)
(6144, 76.61)
(8192, 71.89)
};
\addlegendentry{frozen}
\addlegendentry{unfrozen}
\end{axis}
\end{tikzpicture}}
\caption{30 steps}
\end{subfigure}\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Context length,
    xmin=4096, xmax=8192,
    ymin=70, ymax=90.0,
    height=7cm,
    width=7cm,
    xtick={4096, 6144, 8192},
    ytick={70,75,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.75)}},
    legend style={at={(0.025,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 83.88)
(6144, 78.40)
(8192, 71.60)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 86.56)
(6144, 79.24)
(8192, 71.12)
};
\end{axis}
\end{tikzpicture}}
\caption{1080 steps}
\end{subfigure}\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Context length,
    xmin=4096, xmax=8192,
    ymin=70, ymax=90.0,
    height=7cm,
    width=7cm,
    xtick={4096, 6144, 8192},
    ytick={70,75,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.75)}},
    legend style={at={(0.025,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 86.24)
(6144, 81.48)
(8192, 72.29)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 87.57)
(6144, 80.58)
(8192, 74.05)
};
\end{axis}
\end{tikzpicture}}
\caption{2010 steps}
\end{subfigure}
    \caption{
    Average recall on RULER. When training for a few steps, a frozen scoring model is beneficial. In the long run, however, using the model to be trained as its own scorer gives strong improvements. In addition, it is more memory-efficient, because no second (unfrozen) model has to be kept for determining weights.
    }
    \label{fig:freezing}
\end{figure*}


==> figures/modelfree.tex <==
\begin{figure*}[t!]
\centering
\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Context length,
    ylabel=Recall,
    xmin=4096, xmax=8192,
    ymin=70, ymax=90.0,
    height=7cm,
    width=7cm,
    xtick={4096, 6144, 8192},
    ytick={70,75,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.1)}},
    legend style={at={(0.525,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=diamond*,gray, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 86.67)
(6144, 79.48)
(8192, 73.91)
};
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 86.03)
(6144, 78.83)
(8192, 73.86)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 84.55)
(6144, 76.61)
(8192, 71.89)
};
\addlegendentry{baseline}
\addlegendentry{model-free}
\addlegendentry{model-based}
\end{axis}
\end{tikzpicture}}
\caption{30 steps}
\end{subfigure}\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Context length,
    xmin=4096, xmax=8192,
    ymin=70, ymax=90.0,
    height=7cm,
    width=7cm,
    xtick={4096, 6144, 8192},
    ytick={70,75,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.75)}},
    legend style={at={(0.025,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=diamond*,gray, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 86.94)
(6144, 80.22)
(8192, 72.96)
};
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 86.72)
(6144, 80.20)
(8192, 72.18)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 86.56)
(6144, 79.24)
(8192, 71.12)
};
\end{axis}
\end{tikzpicture}}
\caption{1080 steps}
\end{subfigure}\begin{subfigure}{.33\linewidth}
           \centering
\resizebox{\columnwidth}{!}{\begin{tikzpicture}
\begin{axis}[
    xlabel=Context length,
    xmin=4096, xmax=8192,
    ymin=70, ymax=90.0,
    height=7cm,
    width=7cm,
    xtick={4096, 6144, 8192},
    ytick={70,75,...,100},
    style=thick,
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(0.1,0.75)}},
    legend style={at={(0.025,0.975)}, anchor=north west, nodes={scale=0.75, transform shape}},
    legend cell align={left}
            ]
\addplot+[ultra thick,mark=diamond*,gray, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 87.72)
(6144, 80.61)
(8192, 72.58)
};
\addplot+[ultra thick,mark=*,black, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 87.83)
(6144, 81.61)
(8192, 73.45)
};
\addplot+[ultra thick,mark=*,red, mark size=3pt, mark options={scale=1, fill=white}] plot coordinates {
(4096, 87.57)
(6144, 80.58)
(8192, 74.05)
};
\end{axis}
\end{tikzpicture}}
\caption{2010 steps}
\end{subfigure}
    \caption{
    Average recall-based accuracy on RULER. We compare model-free weighting by type-token-ratio to uniform weighting (baseline) and model-based weighting.
    For a small number of tokens, uniform weighting performs best but is then surpassed by both other approaches.
    When training for longer model-free weighting can give small improvements over uniform weighting but is outperformed by model-based weighting, indicating that training criteria benefit from more sophisticated weighting schemes. 
    }
    \label{fig:modelfree}
\end{figure*}

